Ultra-Reliable Risk-Aggregated Sum Rate Maximization via Model-Aided Deep Learning

We consider the problem of maximizing weighted sum rate in a multiple-input single-output (MISO) downlink wireless network with emphasis on user rate reliability. We introduce a novel risk-aggregated formulation of the complex WSR maximization problem, which utilizes the Conditional Value-at-Risk (CVaR) as a functional for enforcing rate (ultra)-reliability over channel fading uncertainty/risk. We establish a WMMSE-like equivalence between the proposed precoding problem and a weighted risk-averse MSE problem, enabling us to design a tailored unfolded graph neural network (GNN) policy function approximation (PFA), named {\alpha}-Robust Graph Neural Network ({\alpha}RGNN), trained to maximize lower-tail (CVaR) rates resulting from adverse wireless channel realizations (e.g., deep fading, attenuation). We empirically demonstrate that a trained {\alpha}RGNN fully eliminates per user deep rate fades, and substantially and optimally reduces statistical user rate variability while retaining adequate ergodic performance.

==> cvar_graphic.tex <==
% \documentclass[tikz,border=10pt]{standalone}
% \usepackage{pgfplots}
% \usepackage{amsmath,amssymb}
% \usepackage{xcolor}
% \pgfplotsset{compat=1.18}

% Standard normal pdf with scale parameter
\pgfmathdeclarefunction{gauss}{2}{%
  % #1 = x, #2 = sigma
  \pgfmathparse{exp(-( (#1)^2 )/(2*#2^2))/(#2*sqrt(2*pi))}%
}

% Skew-normal pdf with shape parameter alpha and scale sigma
\pgfmathdeclarefunction{skewnormal}{3}{%
  % #1 = x, #2 = alpha, #3 = sigma
  \pgfmathparse{2*gauss(#1,#3) * (1/(1+exp(-#2*(#1/#3))))}%
}

% \begin{document}
\begin{tikzpicture}
  \begin{axis}[
      no markers,
      domain=-7:3,
      samples=200,
      axis lines*=left,
      height=5.5cm,
      width=15cm,
      xtick=\empty,
      ytick=\empty,
      xlabel={Random variable $Z$},
      ylabel={Probability density},
      enlargelimits=false,
      clip=false,
      axis on top,
    ]
    % Wider left-skewed distribution (alpha=-5, sigma=1.5)
    \addplot [very thick, cyan!20!black] {skewnormal(x,-5,1.9)};

    % Shade worst 5% (cut approx chosen for demo)
    \addplot [
      draw=none,
      fill=red!50,
      domain=-7:-3.5
    ] {skewnormal(x,-5,1.9)} \closedcycle;

    % Shade best 95%
    \addplot [
      draw=none,
      fill=green!30,
      domain=-3.5:3
    ] {skewnormal(x,-5,1.9)} \closedcycle;

    % Approx mean reference line
    \addplot[black, thick] coordinates {(-1.4,0) (-1.4,0.313)};
    \node[black, rotate=90, above] at (axis cs:-1.4, 0.16) {$\mathbb{E}\{Z\}$};

    % Example percentile/CVaR lines (adjust for exact)
    \addplot[red,  thick] coordinates {(-3.5,0) (-3.5,0.078)};
    \node[red, rotate=90, above] at (axis cs:-3.3, 0.17) {$\alpha$-percentile};

    \addplot[violet, very thick] coordinates {(-4.2,0) (-4.2,0.037)};
    \node[violet, rotate=90, above] at (axis cs:-4.0, 0.14) {$-\text{CVaR}_\alpha(-Z)$};

    % % Labels
    % \node[green!40!black] at (axis cs:1.5,0.08) {Best 95\%};
    % \node[red!80!black] at (axis cs:-5.2,0.04) {Worst 5\%};
  \end{axis}
\end{tikzpicture}
% \end{document}

